Perron vector optimization applied to search engines

In the last years, Google's PageRank optimization problems have been extensively studied. In that case, the ranking is given by the invariant measure of a stochastic matrix. In this paper, we consider the more general situation in which the ranking is determined by the Perron eigenvector of a nonnegative, but not necessarily stochastic, matrix, in order to cover Kleinberg's HITS algorithm. We also give some results for Tomlin's HOTS algorithm. The problem consists then in finding an optimal outlink strategy subject to design constraints and for a given search engine. We study the relaxed versions of these problems, which means that we should accept weighted hyperlinks. We provide an efficient algorithm for the computation of the matrix of partial derivatives of the criterion, that uses the low rank property of this matrix. We give a scalable algorithm that couples gradient and power iterations and gives a local minimum of the Perron vector optimization problem. We prove convergence by considering it as an approximate gradient method. We then show that optimal linkage stategies of HITS and HOTS optimization problems verify a threshold property. We report numerical results on fragments of the real web graph for these search engine optimization problems.

==> GraphOptHits1.tex <==
%%
\pgfsetcolor{black}
  % Edge: 21 -> 18
  \pgfsetcolor{red}
  \draw [->,very thick] (441bp,156bp) .. controls (472bp,159bp) and (518bp,163bp)  .. (562bp,168bp);
  % Edge: 21 -> 20
  \pgfsetcolor{blue}
  \draw [->,very thick] (429bp,178bp) .. controls (435bp,187bp) and (442bp,197bp)  .. (448bp,207bp) .. controls (467bp,238bp) and (484bp,276bp)  .. (499bp,314bp);
  % Edge: 13 -> 17
  \pgfsetcolor{black}
  \draw [->] (254bp,330bp) .. controls (289bp,310bp) and (348bp,275bp)  .. (396bp,247bp);
  % Edge: 20 -> 21
  \draw [->] (499bp,314bp) .. controls (488bp,285bp) and (469bp,242bp)  .. (448bp,207bp) .. controls (444bp,200bp) and (439bp,193bp)  .. (429bp,178bp);
  % Edge: 18 -> 19
  \draw [->] (580bp,141bp) .. controls (570bp,121bp) and (558bp,94bp)  .. (543bp,63bp);
  % Edge: 21 -> 9
  \pgfsetcolor{red}
  \draw [->,very thick] (397bp,184bp) .. controls (383bp,223bp) and (359bp,287bp)  .. (340bp,336bp);
  % Edge: 20 -> 1
  \pgfsetcolor{black}
  \draw [->] (505bp,376bp) .. controls (498bp,410bp) and (488bp,464bp)  .. (479bp,509bp);
  % Edge: 21 -> 17
  \pgfsetcolor{blue}
  \draw [->,very thick] (415bp,185bp) .. controls (415bp,186bp) and (416bp,188bp)  .. (418bp,199bp);
  % Edge: 11 -> 14
  \pgfsetcolor{black}
  \draw [->] (213bp,504bp) .. controls (188bp,479bp) and (147bp,438bp)  .. (112bp,403bp);
  % Edge: 8 -> 10
  \draw [->] (140bp,168bp) .. controls (168bp,145bp) and (217bp,104bp)  .. (257bp,70bp);
  % Edge: 4 -> 1
  \draw [->] (588bp,408bp) .. controls (565bp,434bp) and (524bp,479bp)  .. (492bp,516bp);
  % Edge: 1 -> 2
  \draw [->] (500bp,534bp) .. controls (536bp,533bp) and (599bp,532bp)  .. (649bp,531bp);
  % Edge: 9 -> 11
  \draw [->] (318bp,384bp) .. controls (302bp,411bp) and (276bp,457bp)  .. (252bp,499bp);
  % Edge: 17 -> 9
  \pgfsetcolor{red}
  \draw [->,very thick] (405bp,257bp) .. controls (390bp,278bp) and (368bp,309bp)  .. (346bp,340bp);
  % Edge: 13 -> 14
  \pgfsetcolor{black}
  \draw [->] (195bp,354bp) .. controls (175bp,359bp) and (151bp,365bp)  .. (120bp,372bp);
  % Edge: 21 -> 19
  \pgfsetcolor{red}
  \draw [->,very thick] (432bp,130bp) .. controls (451bp,111bp) and (478bp,84bp)  .. (506bp,56bp);
  % Edge: 16 -> 11
  \pgfsetcolor{black}
  \draw [->] (65bp,538bp) .. controls (100bp,535bp) and (155bp,532bp)  .. (204bp,529bp);
  % Edge: 17 -> 19
  \draw [->] (439bp,202bp) .. controls (457bp,167bp) and (489bp,109bp)  .. (514bp,62bp);
  % Edge: 8 -> 9
  \draw [->] (140bp,202bp) .. controls (178bp,234bp) and (260bp,302bp)  .. (311bp,344bp);
  % Edge: 9 -> 1
  \draw [->] (348bp,381bp) .. controls (373bp,412bp) and (422bp,471bp)  .. (457bp,515bp);
  % Edge: 9 -> 8
  \draw [->] (311bp,344bp) .. controls (273bp,312bp) and (191bp,244bp)  .. (140bp,202bp);
  % Edge: 13 -> 11
  \draw [->] (228bp,379bp) .. controls (230bp,409bp) and (232bp,452bp)  .. (234bp,494bp);
  % Edge: 17 -> 7
  \pgfsetcolor{red}
  \draw [->,dotted,very thick] (393bp,222bp) .. controls (358bp,213bp) and (302bp,196bp)  .. (255bp,183bp);
  \pgfsetcolor{black}
  \draw (321bp,216bp) node {0.18};
  % Edge: 12 -> 1
  \draw [->] (412bp,525bp) .. controls (421bp,526bp) and (430bp,528bp)  .. (448bp,531bp);
  % Edge: 11 -> 13
  \draw [->] (234bp,494bp) .. controls (232bp,464bp) and (230bp,421bp)  .. (228bp,379bp);
  % Edge: 2 -> 4
  \draw [->] (664bp,507bp) .. controls (652bp,484bp) and (634bp,447bp)  .. (617bp,412bp);
  % Edge: 17 -> 20
  \pgfsetcolor{blue}
  \draw [->,very thick] (444bp,257bp) .. controls (456bp,272bp) and (472bp,293bp)  .. (491bp,318bp);
  % Edge: 17 -> 18
  \pgfsetcolor{black}
  \draw [->] (454bp,220bp) .. controls (482bp,210bp) and (523bp,196bp)  .. (563bp,182bp);
  % Edge: 20 -> 12
  \draw [->] (492bp,370bp) .. controls (469bp,400bp) and (431bp,452bp)  .. (399bp,494bp);
  % Edge: 12 -> 11
  \draw [->] (348bp,522bp) .. controls (327bp,523bp) and (301bp,524bp)  .. (268bp,526bp);
  % Edge: 14 -> 16
  \draw [->] (78bp,411bp) .. controls (69bp,436bp) and (57bp,472bp)  .. (44bp,509bp);
  % Edge: 7 -> 8
  \draw [->] (204bp,178bp) .. controls (189bp,180bp) and (172bp,181bp)  .. (146bp,183bp);
  % Edge: 11 -> 16
  \draw [->] (204bp,529bp) .. controls (169bp,532bp) and (114bp,535bp)  .. (65bp,538bp);
  % Edge: 14 -> 7
  \draw [->] (107bp,353bp) .. controls (134bp,315bp) and (182bp,246bp)  .. (215bp,198bp);
  % Edge: 1 -> 11
  \draw [->] (449bp,543bp) .. controls (430bp,548bp) and (404bp,554bp)  .. (380bp,554bp) .. controls (345bp,555bp) and (305bp,547bp)  .. (267bp,536bp);
  % Edge: 10 -> 17
  \draw [->] (302bp,75bp) .. controls (327bp,107bp) and (370bp,162bp)  .. (404bp,205bp);
  % Edge: 18 -> 20
  \draw [->] (580bp,200bp) .. controls (566bp,229bp) and (544bp,274bp)  .. (525bp,315bp);
  % Edge: 4 -> 17
  \draw [->] (587bp,369bp) .. controls (573bp,356bp) and (553bp,336bp)  .. (535bp,320bp) .. controls (510bp,298bp) and (481bp,274bp)  .. (450bp,251bp);
  % Edge: 11 -> 12
  \draw [->] (268bp,525bp) .. controls (289bp,524bp) and (315bp,523bp)  .. (348bp,521bp);
  % Edge: 17 -> 21
  \pgfsetcolor{blue}
  \draw [->,very thick] (418bp,199bp) .. controls (418bp,198bp) and (417bp,196bp)  .. (415bp,185bp);
  % Edge: 5 -> 6
  \pgfsetcolor{black}
  \draw [->] (424bp,763bp) .. controls (395bp,781bp) and (344bp,814bp)  .. (302bp,840bp);
  % Edge: 10 -> 7
  \draw [->] (270bp,79bp) .. controls (262bp,98bp) and (252bp,123bp)  .. (240bp,152bp);
  % Edge: 20 -> 17
  \pgfsetcolor{blue}
  \draw [->,very thick] (491bp,318bp) .. controls (479bp,303bp) and (463bp,282bp)  .. (444bp,257bp);
  % Edge: 2 -> 1
  \pgfsetcolor{black}
  \draw [->] (649bp,532bp) .. controls (613bp,533bp) and (550bp,534bp)  .. (500bp,535bp);
  % Edge: 1 -> 3
  \draw [->] (488bp,557bp) .. controls (507bp,587bp) and (543bp,641bp)  .. (571bp,684bp);
  % Edge: 3 -> 1
  \draw [->] (571bp,684bp) .. controls (552bp,654bp) and (516bp,600bp)  .. (488bp,557bp);
  % Edge: 20 -> 4
  \draw [->] (540bp,358bp) .. controls (551bp,363bp) and (562bp,368bp)  .. (582bp,377bp);
  % Edge: 14 -> 11
  \draw [->] (112bp,403bp) .. controls (137bp,428bp) and (178bp,469bp)  .. (213bp,504bp);
  % Edge: 11 -> 15
  \draw [->] (228bp,559bp) .. controls (219bp,594bp) and (204bp,651bp)  .. (191bp,699bp);
  % Edge: 21 -> 7
  \pgfsetcolor{red}
  \draw [->,very thick] (377bp,157bp) .. controls (346bp,162bp) and (299bp,168bp)  .. (256bp,173bp);
  % Edge: 3 -> 5
  \pgfsetcolor{black}
  \draw [->] (560bp,714bp) .. controls (538bp,721bp) and (505bp,730bp)  .. (471bp,741bp);
  % Edge: 5 -> 1
  \draw [->] (449bp,723bp) .. controls (455bp,685bp) and (463bp,614bp)  .. (471bp,561bp);
  % Node: 11
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (236bp,527bp) ellipse (32bp and 33bp);
  \draw (236bp,527bp) node {11};
\end{scope}
  % Node: 10
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (282bp,49bp) ellipse (32bp and 33bp);
  \draw (282bp,49bp) node {10};
\end{scope}
  % Node: 13
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (226bp,346bp) ellipse (32bp and 33bp);
  \draw (226bp,346bp) node {13};
\end{scope}
  % Node: 12
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (380bp,520bp) ellipse (32bp and 33bp);
  \draw (380bp,520bp) node {12};
\end{scope}
  % Node: 20
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (511bp,344bp) ellipse (32bp and 33bp);
  \draw (511bp,344bp) node {20};
\end{scope}
  % Node: 21
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (409bp,153bp) ellipse (32bp and 33bp);
  \draw (409bp,153bp) node {21};
\end{scope}
  % Node: 17
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (424bp,231bp) ellipse (32bp and 33bp);
  \draw (424bp,231bp) node {17};
\end{scope}
  % Node: 16
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (33bp,540bp) ellipse (32bp and 33bp);
  \draw (33bp,540bp) node {16};
\end{scope}
  % Node: 19
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (529bp,33bp) ellipse (32bp and 33bp);
  \draw (529bp,33bp) node {19};
\end{scope}
  % Node: 18
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (594bp,171bp) ellipse (32bp and 33bp);
  \draw (594bp,171bp) node {18};
\end{scope}
  % Node: 15
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (183bp,730bp) ellipse (32bp and 33bp);
  \draw (183bp,730bp) node {15};
\end{scope}
  % Node: 1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (474bp,535bp) ellipse (26bp and 26bp);
  \draw (474bp,535bp) node {1};
\end{scope}
  % Node: 3
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (585bp,706bp) ellipse (26bp and 26bp);
  \draw (585bp,706bp) node {3};
\end{scope}
  % Node: 2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (675bp,531bp) ellipse (26bp and 26bp);
  \draw (675bp,531bp) node {2};
\end{scope}
  % Node: 5
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (446bp,749bp) ellipse (26bp and 26bp);
  \draw (446bp,749bp) node {5};
\end{scope}
  % Node: 4
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (606bp,388bp) ellipse (26bp and 26bp);
  \draw (606bp,388bp) node {4};
\end{scope}
  % Node: 7
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (230bp,176bp) ellipse (26bp and 26bp);
  \draw (230bp,176bp) node {7};
\end{scope}
  % Node: 6
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (280bp,854bp) ellipse (26bp and 26bp);
  \draw (280bp,854bp) node {6};
\end{scope}
  % Node: 9
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (331bp,361bp) ellipse (26bp and 26bp);
  \draw (331bp,361bp) node {9};
\end{scope}
  % Node: 8
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (120bp,185bp) ellipse (26bp and 26bp);
  \draw (120bp,185bp) node {8};
\end{scope}
  % Node: 14
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (89bp,380bp) ellipse (32bp and 33bp);
  \draw (89bp,380bp) node {14};
\end{scope}
%

==> GraphOptHits2.tex <==
%%
\pgfsetcolor{black}
  % Edge: 21 -> 18
  \pgfsetcolor{red}
  \draw [->,very thick] (392bp,160bp) .. controls (423bp,162bp) and (470bp,164bp)  .. (514bp,166bp);
  % Edge: 21 -> 20
  \pgfsetcolor{blue}
  \draw [->,very thick] (381bp,183bp) .. controls (389bp,192bp) and (396bp,202bp)  .. (403bp,212bp) .. controls (423bp,242bp) and (442bp,277bp)  .. (461bp,313bp);
  % Edge: 13 -> 17
  \pgfsetcolor{black}
  \draw [->] (209bp,336bp) .. controls (244bp,316bp) and (304bp,281bp)  .. (351bp,252bp);
  % Edge: 10 -> 17
  \pgfsetcolor{black}
  \draw [->] (248bp,88bp) .. controls (277bp,121bp) and (328bp,179bp)  .. (357bp,212bp);
  % Edge: 17 -> 10
  \pgfsetcolor{red}
  \draw [->,dotted,very thick] (357bp,212bp) .. controls (323bp,174bp) and (282bp,127bp)  .. (248bp,88bp);
  \pgfsetstrokecolor{black}
  \pgfsetcolor{black}
  \draw (288bp,163bp) node {0.23};
  % Edge: 20 -> 21
  \draw [->] (461bp,313bp) .. controls (447bp,286bp) and (425bp,245bp)  .. (403bp,212bp) .. controls (398bp,205bp) and (393bp,198bp)  .. (381bp,183bp);
  % Edge: 18 -> 19
  \draw [->] (531bp,139bp) .. controls (521bp,119bp) and (506bp,93bp)  .. (489bp,62bp);
  % Edge: 21 -> 9
  \pgfsetcolor{red}
  \draw [->,very thick] (350bp,189bp) .. controls (337bp,228bp) and (315bp,293bp)  .. (298bp,342bp);
  % Edge: 20 -> 1
  \pgfsetcolor{black}
  \draw [->] (469bp,374bp) .. controls (463bp,411bp) and (453bp,470bp)  .. (444bp,517bp);
  % Edge: 21 -> 17
  \pgfsetcolor{blue}
  \draw [->,very thick] (368bp,190bp) .. controls (368bp,191bp) and (369bp,193bp)  .. (371bp,204bp);
  % Edge: 11 -> 14
  \pgfsetcolor{black}
  \draw [->] (183bp,514bp) .. controls (157bp,493bp) and (114bp,460bp)  .. (76bp,431bp);
  % Edge: 8 -> 10
  \draw [->] (89bp,185bp) .. controls (116bp,162bp) and (163bp,120bp)  .. (202bp,86bp);
  % Edge: 4 -> 1
  \draw [->] (549bp,412bp) .. controls (527bp,439bp) and (488bp,485bp)  .. (457bp,523bp);
  % Edge: 21 -> 10
  \pgfsetcolor{red}
  \draw [->,very thick] (334bp,139bp) .. controls (313bp,125bp) and (283bp,104bp)  .. (252bp,82bp);
  % Edge: 1 -> 2
  \pgfsetcolor{black}
  \draw [->] (466bp,542bp) .. controls (501bp,541bp) and (563bp,538bp)  .. (613bp,537bp);
  % Edge: 9 -> 11
  \draw [->] (279bp,391bp) .. controls (265bp,418bp) and (243bp,463bp)  .. (223bp,505bp);
  % Edge: 17 -> 9
  \pgfsetcolor{red}
  \draw [->,very thick] (361bp,263bp) .. controls (346bp,284bp) and (326bp,314bp)  .. (305bp,345bp);
  % Edge: 13 -> 14
  \pgfsetcolor{black}
  \draw [->] (152bp,365bp) .. controls (133bp,374bp) and (109bp,385bp)  .. (79bp,398bp);
  % Edge: 21 -> 19
  \pgfsetcolor{red}
  \draw [->,very thick] (382bp,134bp) .. controls (400bp,114bp) and (426bp,86bp)  .. (452bp,57bp);
  % Edge: 16 -> 11
  \pgfsetcolor{black}
  \draw [->] (63bp,589bp) .. controls (93bp,578bp) and (138bp,562bp)  .. (179bp,545bp);
  % Edge: 17 -> 19
  \draw [->] (393bp,206bp) .. controls (410bp,171bp) and (437bp,111bp)  .. (460bp,63bp);
  % Edge: 8 -> 9
  \draw [->] (90bp,218bp) .. controls (130bp,247bp) and (216bp,312bp)  .. (269bp,351bp);
  % Edge: 9 -> 1
  \draw [->] (307bp,387bp) .. controls (334bp,419bp) and (386bp,480bp)  .. (423bp,523bp);
  % Edge: 9 -> 8
  \draw [->] (269bp,351bp) .. controls (229bp,322bp) and (143bp,257bp)  .. (90bp,218bp);
  % Edge: 13 -> 11
  \draw [->] (186bp,384bp) .. controls (191bp,414bp) and (197bp,459bp)  .. (204bp,502bp);
  % Edge: 12 -> 1
  \draw [->] (386bp,524bp) .. controls (393bp,527bp) and (399bp,529bp)  .. (415bp,535bp);
  % Edge: 11 -> 13
  \draw [->] (204bp,502bp) .. controls (199bp,472bp) and (193bp,427bp)  .. (186bp,384bp);
  % Edge: 2 -> 4
  \draw [->] (627bp,513bp) .. controls (615bp,489bp) and (596bp,451bp)  .. (578bp,416bp);
  % Edge: 17 -> 20
  \pgfsetcolor{blue}
  \draw [->,very thick] (401bp,260bp) .. controls (415bp,275bp) and (432bp,294bp)  .. (453bp,318bp);
  % Edge: 17 -> 18
  \pgfsetcolor{black}
  \draw [->] (409bp,224bp) .. controls (436bp,212bp) and (477bp,196bp)  .. (516bp,180bp);
  % Edge: 20 -> 12
  \draw [->] (456bp,369bp) .. controls (436bp,398bp) and (402bp,446bp)  .. (374bp,487bp);
  % Edge: 12 -> 11
  \draw [->] (323bp,518bp) .. controls (302bp,521bp) and (274bp,525bp)  .. (241bp,530bp);
  % Edge: 14 -> 16
  \draw [->] (47bp,443bp) .. controls (44bp,475bp) and (40bp,523bp)  .. (36bp,567bp);
  % Edge: 7 -> 8
  \draw [->] (155bp,197bp) .. controls (140bp,198bp) and (121bp,199bp)  .. (95bp,201bp);
  % Edge: 11 -> 16
  \draw [->] (179bp,545bp) .. controls (149bp,556bp) and (104bp,572bp)  .. (63bp,589bp);
  % Edge: 14 -> 7
  \draw [->] (67bp,383bp) .. controls (91bp,343bp) and (136bp,269bp)  .. (167bp,218bp);
  % Edge: 1 -> 11
  \draw [->] (414bp,546bp) .. controls (397bp,547bp) and (375bp,549bp)  .. (355bp,548bp) .. controls (320bp,547bp) and (280bp,543bp)  .. (241bp,539bp);
  % Edge: 18 -> 20
  \pgfsetcolor{black}
  \draw [->] (534bp,198bp) .. controls (522bp,227bp) and (504bp,271bp)  .. (487bp,312bp);
  % Edge: 4 -> 17
  \draw [->] (550bp,372bp) .. controls (537bp,356bp) and (518bp,334bp)  .. (499bp,318bp) .. controls (473bp,296bp) and (440bp,273bp)  .. (407bp,253bp);
  % Edge: 11 -> 12
  \draw [->] (241bp,530bp) .. controls (262bp,527bp) and (290bp,523bp)  .. (323bp,518bp);
  % Edge: 17 -> 21
  \pgfsetcolor{blue}
  \draw [->,very thick] (371bp,204bp) .. controls (371bp,203bp) and (370bp,201bp)  .. (368bp,190bp);
  % Edge: 5 -> 6
  \pgfsetcolor{black}
  \draw [->] (373bp,766bp) .. controls (340bp,781bp) and (282bp,808bp)  .. (236bp,829bp);
  % Edge: 10 -> 7
  \draw [->] (215bp,95bp) .. controls (208bp,115bp) and (200bp,141bp)  .. (189bp,171bp);
  % Edge: 20 -> 17
  \pgfsetcolor{blue}
  \draw [->,very thick] (453bp,318bp) .. controls (439bp,303bp) and (422bp,284bp)  .. (401bp,260bp);
  % Edge: 2 -> 1
  \pgfsetcolor{black}
  \draw [->] (613bp,537bp) .. controls (578bp,538bp) and (516bp,541bp)  .. (466bp,542bp);
  % Edge: 1 -> 3
  \draw [->] (453bp,566bp) .. controls (471bp,596bp) and (503bp,651bp)  .. (529bp,695bp);
  % Edge: 3 -> 1
  \draw [->] (529bp,694bp) .. controls (511bp,664bp) and (479bp,609bp)  .. (453bp,565bp);
  % Edge: 20 -> 4
  \draw [->] (503bp,358bp) .. controls (513bp,363bp) and (524bp,369bp)  .. (543bp,379bp);
  % Edge: 14 -> 11
  \draw [->] (76bp,431bp) .. controls (102bp,452bp) and (145bp,485bp)  .. (183bp,514bp);
  % Edge: 11 -> 15
  \draw [->] (194bp,563bp) .. controls (179bp,593bp) and (155bp,641bp)  .. (134bp,684bp);
  % Edge: 3 -> 5
  \draw [->] (517bp,724bp) .. controls (493bp,730bp) and (458bp,739bp)  .. (422bp,748bp);
  % Edge: 5 -> 1
  \draw [->] (402bp,729bp) .. controls (410bp,692bp) and (425bp,621bp)  .. (435bp,569bp);
  % Node: 11
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (209bp,534bp) ellipse (32bp and 33bp);
  \draw (209bp,534bp) node {11};
\end{scope}
  % Node: 10
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (226bp,64bp) ellipse (32bp and 33bp);
  \draw (226bp,64bp) node {10};
\end{scope}
  % Node: 13
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (181bp,352bp) ellipse (32bp and 33bp);
  \draw (181bp,352bp) node {13};
\end{scope}
  % Node: 12
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (355bp,514bp) ellipse (32bp and 33bp);
  \draw (355bp,514bp) node {12};
\end{scope}
  % Node: 20
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (475bp,342bp) ellipse (32bp and 33bp);
  \draw (475bp,342bp) node {20};
\end{scope}
  % Node: 21
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (360bp,158bp) ellipse (32bp and 33bp);
  \draw (360bp,158bp) node {21};
\end{scope}
  % Node: 17
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (379bp,236bp) ellipse (32bp and 33bp);
  \draw (379bp,236bp) node {17};
\end{scope}
  % Node: 16
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (33bp,600bp) ellipse (32bp and 33bp);
  \draw (33bp,600bp) node {16};
\end{scope}
  % Node: 19
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (474bp,33bp) ellipse (32bp and 33bp);
  \draw (474bp,33bp) node {19};
\end{scope}
  % Node: 18
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (546bp,168bp) ellipse (32bp and 33bp);
  \draw (546bp,168bp) node {18};
\end{scope}
  % Node: 15
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (119bp,713bp) ellipse (32bp and 33bp);
  \draw (119bp,713bp) node {15};
\end{scope}
  % Node: 1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (440bp,543bp) ellipse (26bp and 26bp);
  \draw (440bp,543bp) node {1};
\end{scope}
  % Node: 3
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (542bp,717bp) ellipse (26bp and 26bp);
  \draw (542bp,717bp) node {3};
\end{scope}
  % Node: 2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (639bp,536bp) ellipse (26bp and 26bp);
  \draw (639bp,536bp) node {2};
\end{scope}
  % Node: 5
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (397bp,755bp) ellipse (26bp and 26bp);
  \draw (397bp,755bp) node {5};
\end{scope}
  % Node: 4
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (566bp,392bp) ellipse (26bp and 26bp);
  \draw (566bp,392bp) node {4};
\end{scope}
  % Node: 7
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (181bp,196bp) ellipse (26bp and 26bp);
  \draw (181bp,196bp) node {7};
\end{scope}
  % Node: 6
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (212bp,840bp) ellipse (26bp and 26bp);
  \draw (212bp,840bp) node {6};
\end{scope}
  % Node: 9
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (290bp,367bp) ellipse (26bp and 26bp);
  \draw (290bp,367bp) node {9};
\end{scope}
  % Node: 8
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (69bp,202bp) ellipse (26bp and 26bp);
  \draw (69bp,202bp) node {8};
\end{scope}
  % Node: 14
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (50bp,411bp) ellipse (32bp and 33bp);
  \draw (50bp,411bp) node {14};
\end{scope}
%

==> GraphOptHots.tex <==
%%
\pgfsetcolor{black}
  % Edge: 13 -> 17
  \draw [->] (209bp,336bp) .. controls (244bp,316bp) and (304bp,281bp)  .. (351bp,252bp);
  % Edge: 20 -> 21
  \draw [->] (461bp,313bp) .. controls (447bp,286bp) and (425bp,245bp)  .. (403bp,212bp) .. controls (398bp,205bp) and (393bp,198bp)  .. (381bp,183bp);
  % Edge: 18 -> 19
  \draw [->] (531bp,139bp) .. controls (521bp,119bp) and (506bp,93bp)  .. (489bp,62bp);
  % Edge: 20 -> 1
  \draw [->] (469bp,374bp) .. controls (463bp,411bp) and (453bp,470bp)  .. (444bp,517bp);
  % Edge: 11 -> 14
  \draw [->] (183bp,514bp) .. controls (157bp,493bp) and (114bp,460bp)  .. (76bp,431bp);
  % Edge: 8 -> 10
  \draw [->] (89bp,185bp) .. controls (116bp,162bp) and (163bp,120bp)  .. (202bp,86bp);
  % Edge: 4 -> 1
  \draw [->] (549bp,412bp) .. controls (527bp,439bp) and (488bp,485bp)  .. (457bp,523bp);
  % Edge: 1 -> 2
  \draw [->] (466bp,542bp) .. controls (501bp,541bp) and (563bp,538bp)  .. (613bp,537bp);
  % Edge: 9 -> 11
  \draw [->] (279bp,391bp) .. controls (265bp,418bp) and (243bp,463bp)  .. (223bp,505bp);
  % Edge: 13 -> 14
  \draw [->] (152bp,365bp) .. controls (133bp,374bp) and (109bp,385bp)  .. (79bp,398bp);
  % Edge: 16 -> 11
  \draw [->] (63bp,589bp) .. controls (93bp,578bp) and (138bp,562bp)  .. (179bp,545bp);
  % Edge: 17 -> 19
  \draw [->] (393bp,206bp) .. controls (410bp,171bp) and (437bp,111bp)  .. (460bp,63bp);
  % Edge: 8 -> 9
  \draw [->] (90bp,218bp) .. controls (130bp,247bp) and (216bp,312bp)  .. (269bp,351bp);
  % Edge: 9 -> 1
  \draw [->] (307bp,387bp) .. controls (334bp,419bp) and (386bp,480bp)  .. (423bp,523bp);
  % Edge: 9 -> 8
  \draw [->] (269bp,351bp) .. controls (229bp,322bp) and (143bp,257bp)  .. (90bp,218bp);
  % Edge: 13 -> 11
  \draw [->] (186bp,384bp) .. controls (191bp,414bp) and (197bp,459bp)  .. (204bp,502bp);
  % Edge: 12 -> 1
  \draw [->] (386bp,524bp) .. controls (393bp,527bp) and (399bp,529bp)  .. (415bp,535bp);
  % Edge: 11 -> 13
  \draw [->] (204bp,502bp) .. controls (199bp,472bp) and (193bp,427bp)  .. (186bp,384bp);
  % Edge: 2 -> 4
  \draw [->] (627bp,513bp) .. controls (615bp,489bp) and (596bp,451bp)  .. (578bp,416bp);
  % Edge: 17 -> 18
  \draw [->] (409bp,224bp) .. controls (436bp,212bp) and (477bp,196bp)  .. (516bp,180bp);
  % Edge: 20 -> 12
  \draw [->] (456bp,369bp) .. controls (436bp,398bp) and (402bp,446bp)  .. (374bp,487bp);
  % Edge: 12 -> 11
  \draw [->] (323bp,518bp) .. controls (302bp,521bp) and (274bp,525bp)  .. (241bp,530bp);
  % Edge: 14 -> 16
  \draw [->] (47bp,443bp) .. controls (44bp,475bp) and (40bp,523bp)  .. (36bp,567bp);
  % Edge: 7 -> 8
  \draw [->] (155bp,197bp) .. controls (140bp,198bp) and (121bp,199bp)  .. (95bp,201bp);
  % Edge: 11 -> 16
  \draw [->] (179bp,545bp) .. controls (149bp,556bp) and (104bp,572bp)  .. (63bp,589bp);
  % Edge: 14 -> 7
  \draw [->] (67bp,383bp) .. controls (91bp,343bp) and (136bp,269bp)  .. (167bp,218bp);
  % Edge: 1 -> 11
  \draw [->] (414bp,546bp) .. controls (397bp,547bp) and (375bp,549bp)  .. (355bp,548bp) .. controls (320bp,547bp) and (280bp,543bp)  .. (241bp,539bp);
  % Edge: 10 -> 17
  \draw [->] (248bp,88bp) .. controls (275bp,119bp) and (321bp,171bp)  .. (357bp,212bp);
  % Edge: 18 -> 20
  \draw [->] (534bp,198bp) .. controls (522bp,227bp) and (504bp,271bp)  .. (487bp,312bp);
  % Edge: 4 -> 17
  \draw [->] (550bp,372bp) .. controls (537bp,356bp) and (518bp,334bp)  .. (499bp,318bp) .. controls (473bp,296bp) and (440bp,273bp)  .. (407bp,253bp);
  % Edge: 11 -> 12
  \draw [->] (241bp,530bp) .. controls (262bp,527bp) and (290bp,523bp)  .. (323bp,518bp);
  % Edge: 17 -> 21
  \pgfsetcolor{blue}
  \draw [->,very thick] (371bp,204bp) .. controls (371bp,203bp) and (370bp,201bp)  .. (368bp,190bp);
  % Edge: 5 -> 6
  \pgfsetcolor{black}
  \draw [->] (373bp,766bp) .. controls (340bp,781bp) and (282bp,808bp)  .. (236bp,829bp);
  % Edge: 10 -> 7
  \draw [->] (215bp,95bp) .. controls (208bp,115bp) and (200bp,141bp)  .. (189bp,171bp);
  % Edge: 20 -> 17
  \pgfsetcolor{blue}
  \draw [->,very thick] (453bp,318bp) .. controls (439bp,303bp) and (422bp,284bp)  .. (401bp,260bp);
  % Edge: 2 -> 1
  \pgfsetcolor{black}
  \draw [->] (613bp,537bp) .. controls (578bp,538bp) and (516bp,541bp)  .. (466bp,542bp);
  % Edge: 1 -> 3
  \draw [->] (453bp,566bp) .. controls (471bp,596bp) and (503bp,651bp)  .. (529bp,695bp);
  % Edge: 3 -> 1
  \draw [->] (529bp,694bp) .. controls (511bp,664bp) and (479bp,609bp)  .. (453bp,565bp);
  % Edge: 20 -> 4
  \draw [->] (503bp,358bp) .. controls (513bp,363bp) and (524bp,369bp)  .. (543bp,379bp);
  % Edge: 14 -> 11
  \draw [->] (76bp,431bp) .. controls (102bp,452bp) and (145bp,485bp)  .. (183bp,514bp);
  % Edge: 11 -> 15
  \draw [->] (194bp,563bp) .. controls (179bp,593bp) and (155bp,641bp)  .. (134bp,684bp);
  % Edge: 3 -> 5
  \draw [->] (517bp,724bp) .. controls (493bp,730bp) and (458bp,739bp)  .. (422bp,748bp);
  % Edge: 5 -> 1
  \draw [->] (402bp,729bp) .. controls (410bp,692bp) and (425bp,621bp)  .. (435bp,569bp);
  % Node: 11
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (209bp,534bp) ellipse (32bp and 33bp);
  \draw (209bp,534bp) node {11};
\end{scope}
  % Node: 10
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (226bp,64bp) ellipse (32bp and 33bp);
  \draw (226bp,64bp) node {10};
\end{scope}
  % Node: 13
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (181bp,352bp) ellipse (32bp and 33bp);
  \draw (181bp,352bp) node {13};
\end{scope}
  % Node: 12
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (355bp,514bp) ellipse (32bp and 33bp);
  \draw (355bp,514bp) node {12};
\end{scope}
  % Node: 20
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (475bp,342bp) ellipse (32bp and 33bp);
  \draw (475bp,342bp) node {20};
\end{scope}
  % Node: 21
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (360bp,158bp) ellipse (32bp and 33bp);
  \draw (360bp,158bp) node {21};
\end{scope}
  % Node: 17
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (379bp,236bp) ellipse (32bp and 33bp);
  \draw (379bp,236bp) node {17};
\end{scope}
  % Node: 16
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (33bp,600bp) ellipse (32bp and 33bp);
  \draw (33bp,600bp) node {16};
\end{scope}
  % Node: 19
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (474bp,33bp) ellipse (32bp and 33bp);
  \draw (474bp,33bp) node {19};
\end{scope}
  % Node: 18
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (546bp,168bp) ellipse (32bp and 33bp);
  \draw (546bp,168bp) node {18};
\end{scope}
  % Node: 15
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (119bp,713bp) ellipse (32bp and 33bp);
  \draw (119bp,713bp) node {15};
\end{scope}
  % Node: 1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (440bp,543bp) ellipse (26bp and 26bp);
  \draw (440bp,543bp) node {1};
\end{scope}
  % Node: 3
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (542bp,717bp) ellipse (26bp and 26bp);
  \draw (542bp,717bp) node {3};
\end{scope}
  % Node: 2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (639bp,536bp) ellipse (26bp and 26bp);
  \draw (639bp,536bp) node {2};
\end{scope}
  % Node: 5
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (397bp,755bp) ellipse (26bp and 26bp);
  \draw (397bp,755bp) node {5};
\end{scope}
  % Node: 4
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (566bp,392bp) ellipse (26bp and 26bp);
  \draw (566bp,392bp) node {4};
\end{scope}
  % Node: 7
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (181bp,196bp) ellipse (26bp and 26bp);
  \draw (181bp,196bp) node {7};
\end{scope}
  % Node: 6
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (212bp,840bp) ellipse (26bp and 26bp);
  \draw (212bp,840bp) node {6};
\end{scope}
  % Node: 9
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (290bp,367bp) ellipse (26bp and 26bp);
  \draw (290bp,367bp) node {9};
\end{scope}
  % Node: 8
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (69bp,202bp) ellipse (26bp and 26bp);
  \draw (69bp,202bp) node {8};
\end{scope}
  % Node: 14
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (50bp,411bp) ellipse (32bp and 33bp);
  \draw (50bp,411bp) node {14};
\end{scope}
%
